Polynomial $\chi$-binding functions for $t$-broom-free graphs

For any positive integer $t$, a \emph{$t$-broom} is a graph obtained from $K_{1,t+1}$ by subdividing an edge once. In this paper, we show that, for graphs $G$ without induced $t$-brooms, we have $\chi(G) = o(\omega(G)^{t+1})$, where $\chi(G)$ and $\omega(G)$ are the chromatic number and clique number of $G$, respectively. When $t=2$, this answers a question of Schiermeyer and Randerath. Moreover, for $t=2$, we strengthen the bound on $\chi(G)$ to $7\omega(G)^2$, confirming a conjecture of Sivaraman. For $t\geq 3$ and \{$t$-broom, $K_{t,t}$\}-free graphs, we improve the bound to $o(\omega^{t})$.

==> chair.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=2}, bvertex/.style={circle, draw=black, fill=black, scale=0.2},rvertex/.style={circle, draw=red, fill=red, scale=0.2}]

\node [bvertex, label={[font=\small] right:$v_2$}] (v2) at (1,-1) {};
\node [bvertex, label={[font=\small] right:$v_1$}] (v1) at (1,0) {};
\node [bvertex, label={[font=\small] left:$u_0$}] (u0) at (0,0)  {};
\node [bvertex, label={[font=\small] left:$u_1$}] (u1) at (0,-1) {};
\node [bvertex, label={[font=\small] left:$u_2$}] (u2) at (0,1) {};



\draw (v2) -- (v1);
\draw (v1) -- (u0);
\draw (u0) -- (u1);
\draw (u0) -- (u2);

\end{tikzpicture}	

==> tbroom.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=2}, bvertex/.style={circle, draw=black, fill=black, scale=0.2},rvertex/.style={circle, draw=red, fill=red, scale=0.2}]

\node [bvertex, label={[font=\small] above:$v_2$}] (v2) at (-2,0) {};
\node [bvertex, label={[font=\small] above:$v_1$}] (v1) at (-1,0) {};
\node [bvertex, label={[font=\small] above:$u_0$}] (u0) at (0,0)  {};
\node [bvertex, label={[font=\small] right:$u_1$}] (u1) at (1,1) {};
\node [bvertex, label={[font=\small] right:$u_2$}] (u2) at (1,0.5) {};
\node [font=\scriptsize] at (1,0) {$\rotatebox{90}{$\cdots$}$};

\node [bvertex, label={[font=\small] right:$u_{t-1}$}] (u3) at (1,-0.5) {};
\node [bvertex, label={[font=\small] right:$u_{t}$}] (u4) at (1,-1) {};


\draw (v2) -- (v1);
\draw (v1) -- (u0);
\draw (u0) -- (u1);
\draw (u0) -- (u2);
\draw (u0) -- (u3);
\draw (u0) -- (u4);
\end{tikzpicture}	
